Instruments of RT-2 Experiment onboard CORONAS-PHOTON and their test and evaluation V: Onboard software, Data Structure, Telemetry and Telecommand

The onboard software and data communication in the RT-2 Experiment onboard the Coronas-Photon satellite is organized in a hierarchical way to effectively handle and communicate asynchronous data generated by the X-ray detectors. A flexible data handling system is organized in the X-ray detector packages themselves and the processing electronic device, namely RT-2/E, has the necessary intelligence to communicate with the 3 scientific payloads by issuing commands and receiving data. It has direct interfacing with the Satellite systems and issues commands to the detectors and processes the detector data before sending to the satellite systems. The onboard software is configured with several novel features like a) device independent communication scheme, b) loss-less data compression and c) Digital Signal Processor. Functionality of the onboard software along with the data structure, command structure, complex processing scheme etc. are discussed in this paper.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

